Semantics of Attack-Defense Trees for Dynamic Countermeasures and a New Hierarchy of Star-free Languages

We present a mathematical setting for attack-defense trees, a classic graphical model to specify attacks and countermeasures. We equip attack-defense trees with (trace) language semantics allowing to have an original dynamic interpretation of countermeasures. Interestingly, the expressiveness of attack-defense trees coincides with star-free languages, and the nested countermeasures impact the expressiveness of attack-defense trees. With an adequate notion of countermeasure-depth, we exhibit a strict hierarchy of the star-free languages that does not coincides with the classic one. Additionally, driven by the use of attack-defense trees in practice, we address the decision problems of trace membership and of non-emptiness, and study their computational complexities parameterized by the countermeasure-depth.

==> Diag-horizontalsmall.tex <==
\begin{tikzpicture}[xscale=0.5, yscale=0.46,node distance=1cm]

   \node (adt0) at (0,0) {$\ADTk[0]$};
   \node (sigma1) at (3, -1) {$\foalt[1]$};
   %\node (sigma0) [below=of sigma1] {$\foalt[0]$};
   \node (pass) [above=of sigma1] {};

   
   \node (adt1)  [above=of adt0] {$\ADTk[1]$};
   \node (adt2)  [above=of adt1] {$\ADTk[2]$};
   \node (adtdots)  [above=of adt2] {$\vdots$};

      \node (sigma2) [above=of pass] {$\foalt[2]$};
   \node (sigma3) [above=of sigma2] {$\foalt[3]$};
   \node (sigmadots) [above=of sigma3] {$\vdots$};
   
   \node (ab+) at (-2.5, 4.4) {$(ab)^+$};
   %\node (ab+) at (-2.8, 6.2) {$(ab)^+ \in$};
     \node(pi2) at (4.3, 4.4) {$\foaltdual[2]$};

   
      
      \path[-] 
    %(sigma0) edge node {} (sigma1)
    (sigma1) edge node {} (adt0)
    edge node {} (sigma2)
    (adt0) edge node {} (adt1)
    %edge node {} (sigma2)
    (sigma2) edge node {} (sigma3)
    (adt1) edge node {} (adt2)
    edge node {} (sigma2)
    (adt2) edge node {} (adtdots)
    edge node {} (sigma3)
    (sigma3) edge node {} (sigmadots)
    (adt0) edge node {} (pi2)
    (pi2) edge node {} (sigma1)
    edge node {} (sigma3)
         ;

    \path[->, dashed]

    (ab+) edge [bend right]  node [below=5pt, left= 3pt] {$\notin$} (adt1)
    edge [bend left] node [above=5pt, left=3pt] {$\in$}   (adt2);
   
    \node (adtkm1) at (8,1) {$\ADTk[k-1]$};
    \node(adtkm2)  [below= of adtkm1] {$\ADTk[k-2]$};
    \node (adtk) [above =of adtkm1] {$\ADTk$};
    \node (bk) at (12, 4) {$\dotdepth[k]$};
    \node (sigmak) at (12, 2.5) {$\foalt[k]$};
    \node (sigmakp1) at (12, 5.5) {$\foalt[k+1]$};
    \node (sigmakm1) at (12, -0.5) {$\foalt[k-1]$};
    \node (bkm1) at (12, 1) {$\dotdepth[k-1]$};
    \node (adtkp1)  [above= of adtk] {$\ADTk[k+1]$};
    \node (dots) at (8, 10) {$\vdots$};
    \node (adt2k) at (8, 14) {$\ADTk[2k+2]$};
    \node (bkp1) at (12, 7) {$\dotdepth[k+1]$};
    \node (sigmakp2)  at (12, 8.5) {$\foalt[k+2]$};

     
    \node (belowdots) at (8, -2.5) {$\vdots$};
    \node (abovedots) at (8, 18)  {$\vdots$};
    \node (belowdotsfoalt) at (12, -2) {$\vdots$};
    \node (abovedotsfoalt) at (12, 10){$\vdots$};

    \node (witness) at (6,2.5) {$\witness[k]$};

     \path[-] 
    %(sigma0) edge node {} (sigma1)
    
    (adtkm1) edge node {} (sigmak)
    edge node {} (adtk)
    (bk) edge node {} (adt2k)
    (sigmakm1) edge node {} (belowdotsfoalt)
    edge node {} (bkm1)
    (sigmak) edge node {} (bkm1)
    edge node {} (bk)
    (sigmakp1) edge node {} (bk)
    edge node {} (bkp1)
    (sigmakp2) edge node {} (bkp1)
    edge node {} (abovedotsfoalt)
    (adtk) edge node {} (adtkp1)
    edge node {} (sigmakp1)
    (adtkp1) edge node {} (dots)
    edge node {}(sigmakp2)
    (dots) edge node {} (adt2k)
    %(belowdots) edge node {} (adtkm2)
    (adt2k) edge node {} (abovedots)
    (adtkm2) edge node {} (adtkm1)
    edge node {} (sigmakm1)
    (bkm1) edge node {} (dots)
    (bkp1) edge node {} (abovedots);

    \path[->, dashed]

    (witness) edge [bend right]  node [below=5pt, left= 3pt] {$\notin$} (adtkm2)
    edge [bend left] node [above=5pt, left= 3pt] {$\in$}   (adtkp1);
      

         
\end{tikzpicture}

